Invariant measures on products and on the space of linear orders

Let $M$ be an $\aleph_0$-categorical structure and assume that $M$ has no algebraicity and has weak elimination of imaginaries. Generalizing classical theorems of de Finetti and Ryll-Nardzewski, we show that any ergodic, $\operatorname{Aut}(M)$-invariant measure on $[0, 1]^M$ is a product measure. We also investigate the action of $\operatorname{Aut}(M)$ on the compact space $\mathrm{LO}(M)$ of linear orders on $M$. If we assume moreover that the action $\operatorname{Aut}(M) \curvearrowright M$ is transitive, we prove that the action $\operatorname{Aut}(M) \curvearrowright \mathrm{LO}(M)$ either has a fixed point or is uniquely ergodic.

==> tau-path-figure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Straight Lines [id:da8809537709343351] 
\draw    (280.36,72.93) -- (319.18,20.89) ;
\draw [shift={(320.38,19.28)}, rotate = 486.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9475133016035155] 
\draw    (260.35,72.93) -- (221.52,20.89) ;
\draw [shift={(220.33,19.28)}, rotate = 413.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13723224891794938] 
\draw    (160.3,72.93) -- (199.12,20.89) ;
\draw [shift={(200.32,19.28)}, rotate = 486.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3457916857886354] 
\draw    (440.44,72.93) -- (479.27,20.89) ;
\draw [shift={(480.46,19.28)}, rotate = 486.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5409358580053221] 
\draw    (544,77) -- (502.63,22.03) ;
\draw [shift={(501.43,20.43)}, rotate = 413.03999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7190799320945191] 
\draw    (380.41,72.93) -- (341.59,20.89) ;
\draw [shift={(340.39,19.28)}, rotate = 413.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (400.21,35.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.57,xscale=0.75,yscale=0.75] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (146,74.06) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$a$};
% Text Node
\draw (204.03,5.1) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$y_{1}$};
% Text Node
\draw (162.01,36.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$\tau $};
% Text Node
\draw (262.36,75.06) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$y_{2}$};
% Text Node
\draw (323.1,2.74) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$y_{3}$};
% Text Node
\draw (382.42,75.06) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$y_{4}$};
% Text Node
\draw (428.15,73.06) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$y_{2n-2}$};
% Text Node
\draw (483.18,4.21) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$y_{2n-1}$};
% Text Node
\draw (542.5,75.17) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$b$};
% Text Node
\draw (365.12,36.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$\tau $};
% Text Node
\draw (277.07,37.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$\tau $};
% Text Node
\draw (245.05,36.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$\tau $};
% Text Node
\draw (525.2,36.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$\tau $};
% Text Node
\draw (442.15,36.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$\tau $};
% Text Node
%\draw (264,99) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {A $\displaystyle \tau $-path between $\displaystyle a$ and $\displaystyle b$};


\end{tikzpicture}

